Search is All You Need for Few-shot Anomaly Detection

Few-shot anomaly detection (FSAD) has emerged as a crucial yet challenging task in industrial inspection, where normal distribution modeling must be accomplished with only a few normal images. While existing approaches typically employ multi-modal foundation models combining language and vision modalities for prompt-guided anomaly detection, these methods often demand sophisticated prompt engineering and extensive manual tuning. In this paper, we demonstrate that a straightforward nearest-neighbor search framework can surpass state-of-the-art performance in both single-class and multi-class FSAD scenarios. Our proposed method, VisionAD, consists of four simple yet essential components: (1) scalable vision foundation models that extract universal and discriminative features; (2) dual augmentation strategies - support augmentation to enhance feature matching adaptability and query augmentation to address the oversights of single-view prediction; (3) multi-layer feature integration that captures both low-frequency global context and high-frequency local details with minimal computational overhead; and (4) a class-aware visual memory bank enabling efficient one-for-all multi-class detection. Extensive evaluations across MVTec-AD, VisA, and Real-IAD benchmarks demonstrate VisionAD's exceptional performance. Using only 1 normal images as support, our method achieves remarkable image-level AUROC scores of 97.4%, 94.8%, and 70.8% respectively, outperforming current state-of-the-art approaches by significant margins (+1.6%, +3.2%, and +1.4%). The training-free nature and superior few-shot capabilities of VisionAD make it particularly appealing for real-world applications where samples are scarce or expensive to obtain. Code is available at https://github.com/Qiqigeww/VisionAD.

==> (inline-0) <==
\begin{tabular}{ccccccccccc}
\toprule
\multicolumn{2}{c}{Method~$\rightarrow$} & PatchCore~\cite{roth2022towards} & WinCLIP~\cite{jeong2023winclip} & APRIL-GAN~\cite{chen2023zero} & AnomalyGPT~\cite{gu2024anomalygpt} & PromptAD~\cite{li2024promptad} & KAG-prompt~\cite{tao2024kernel} & One-for-All~\cite{lvone} & \cellcolor{tab_ours}VisionAD \\
\cline{1-2}
\multicolumn{2}{c}{Category~$\downarrow$} & CVPR'22 & CVPR'23 & arXiv'23 & AAAI'24 & CVPR'24 & AAAI'25 & ICLR'25 & \cellcolor{tab_ours}Ours \\
\hline
\multicolumn{1}{c}{\multirow{10}[1]{*}{\begin{turn}{-90}Objects\end{turn}}} & \multicolumn{1}{c}{Bottle} & 99.4/99.8/97.9/93.5 & 98.2/99.4/97.5/91.2 & 99.9/100.0/98.7/96.5 & 98.1/98.7/97.6/94.4 & 99.8/99.8/99.6/93.6 & 98.7/99.6/97.5/93.9 & 99.7/99.9/98.4/94.9 & \cellcolor{tab_ours}97.3{\footnotesize{$\pm$0.3}}/88.3{\footnotesize{$\pm$0.1}}/96.6{\footnotesize{$\pm$0.0}}/93.3{\footnotesize{$\pm$0.1}}  \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Cable} & \cellcolor{tab_others}88.8/93.8/95.5/84.7 & \cellcolor{tab_others}88.9/93.2/93.8/72.5 & \cellcolor{tab_others}92.8/97.8/96.4/92.7 & \cellcolor{tab_others}88.8/93.1/93.1/83.5 & \cellcolor{tab_others}94.2/95.5/98.4/87.3 & \cellcolor{tab_others}90.7/94.5/91.6/80.8  & \cellcolor{tab_others}92.8/96.1/94.9/86.7 & \cellcolor{tab_ours}93.1{\footnotesize{$\pm$0.7}}/96.5{\footnotesize{$\pm$0.3}}/93.4{\footnotesize{$\pm$0.4}}/85.4{\footnotesize{$\pm$1.1}}/ \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{Capsule} & 67.8/89.4/95.6/83.9 & 72.3/91.6/94.6/85.6 & 98.5/99.3/97.6/92.1 & 90.1/97.8/92.3/85.5 & 84.6/97.8/99.5/80.1 & 90.9/98.0/97.4/93.6 & 80.5/95.4/97.2/91.3 & \cellcolor{tab_ours}95.4{\footnotesize{$\pm$1.8}}/99.0{\footnotesize{$\pm$0.4}}/97.5{\footnotesize{$\pm$0.2}}/96.2{\footnotesize{$\pm$0.2}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Hazelnut} & \cellcolor{tab_others}88.3/92.9/95.8/88.3 & \cellcolor{tab_others}97.5/98.6/98.5/93.7 &\cellcolor{tab_others}92.0/98.3/97.1/95.6 & \cellcolor{tab_others}100./100./98.6/95.6 & \cellcolor{tab_others}99.8/99.7/97.3/92.9  & \cellcolor{tab_others}100./100./98.5/94.2  & \cellcolor{tab_others}98.0/99.2/98.4/93.8 & \cellcolor{tab_ours}99.7{\footnotesize{$\pm$0.4}}/99.8{\footnotesize{$\pm$0.2}}/99.3{\footnotesize{$\pm$0.1}}/96.3{\footnotesize{$\pm$1.0}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{Screw} & 44.4/71.4/93.1/89.5 & 86.4/94.2/96.4/93.5 & 88.5/97.4/80.4/64.8 & 74.7/88.2/95.9/94.6 & 65.0/78.5/98.4/90.8 & 73.1/89.0/96.8/96.2 & 96.6/99.4/96.6/94.8 & \cellcolor{tab_ours}84.4{\footnotesize{$\pm$7.1}}/94.2{\footnotesize{$\pm$2.9}}/98.5{\footnotesize{$\pm$0.5}}/94.2{\footnotesize{$\pm$1.5}}/ \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Metal nut} & \cellcolor{tab_others}73.4/91.0/89.3/66.7 & \cellcolor{tab_others}98.7/99.7/90.0/84.7 & \cellcolor{tab_others}84.6/97.0/94.8/96.6 & \cellcolor{tab_others}98.3/98.4/90.6/87.0 & \cellcolor{tab_others}99.1/99.6/97.3/83.1 & \cellcolor{tab_others}99.9/100.0/93.7/91.5 & \cellcolor{tab_others}99.4/99.9/94.4/91.8  & \cellcolor{tab_ours}97.2{\footnotesize{$\pm$1.0}}/99.4{\footnotesize{$\pm$0.2}}/90.4{\footnotesize{$\pm$0.6}}/86.5{\footnotesize{$\pm$0.8}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{Pill} & 81.9/96.5/93.1/89.5 & 91.2/98.3/96.4/93.5 & 83.4/76.1/80.4/64.8 & 94.6/98.7/95.9/94.6 & 92.6/98.5/98.4/90.8 &94.8/99.1/96.8/96.2 & 96.6/99.4/96.6/94.8 & \cellcolor{tab_ours}98.0{\footnotesize{$\pm$0.2}}/99.7{\footnotesize{$\pm$0.0}}/91.6{\footnotesize{$\pm$0.4}}/95.4{\footnotesize{$\pm$0.3}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Toothbrush} & \cellcolor{tab_others}83.3/93.5/97.3/79.0 & \cellcolor{tab_others}92.2/96.7/97.8/85.3 & \cellcolor{tab_others}94.3/97.8/98.4/93.4 & \cellcolor{tab_others}98.4/99.1/98.2/90.8 & \cellcolor{tab_others}98.9/98.5/94.0/90.1 & \cellcolor{tab_others}99.2/99.7/98.6/91.7 & \cellcolor{tab_others}91.9/97.3/97.4/98.2  & \cellcolor{tab_ours}98.8{\footnotesize{$\pm$0.8}}/99.6{\footnotesize{$\pm$0.3}}/99.0{\footnotesize{$\pm$0.3}}/95.6{\footnotesize{$\pm$0.3}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{Transistor} & 78.1/77.7/84.9/70.9 & 83.4/79.0/85.0/65.0 & 94.3/98.3/96.1/87.2 & 77.2/68.5/87.6/71.2 & 94.0/91.2/99.1/67.5 & 93.9/92.1/84.6/65.0 & 91.4/89.8/86.8/67.4 & \cellcolor{tab_ours}98.8{\footnotesize{$\pm$0.7}}/98.5{\footnotesize{$\pm$0.5}}/86.7{\footnotesize{$\pm$3.2}}/73.5{\footnotesize{$\pm$2.6}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Zipper} & \cellcolor{tab_others}92.3/97.2/97.4/91.2 & \cellcolor{tab_others}88.8/96.8/93.9/86.0 &\cellcolor{tab_others}98.5/99.5/96.1/95.9 & \cellcolor{tab_others}97.2/99.0/93.8/84.8 & \cellcolor{tab_others}93.9/99.0/96.6/81.0 & \cellcolor{tab_others}98.9/99.7/97.3/91.7 & \cellcolor{tab_others}89.4/95.6/96.0/88.3 & \cellcolor{tab_ours}99.4{\footnotesize{$\pm$0.6}}/99.8{\footnotesize{$\pm$0.2}}/97.4{\footnotesize{$\pm$0.2}}/93.1{\footnotesize{$\pm$0.8}} \\
\hline

\multicolumn{1}{c}{\multirow{5}[1]{*}{\begin{turn}{-90}Textures\end{turn}}} & \multicolumn{1}{c}{Carpet} & 95.3/98.7/98.4/93.3 & 99.8/99.9/99.4/97.4 & 99.9/100.0/99.5/99.0 & 99.8/99.9/99.1/96.8 & 100.0/100.0/95.9/98.3 & 100.0/100.0/99.4/97.3 & 100.0/100.0/99.5/98.1 & \cellcolor{tab_ours}99.9{\footnotesize{$\pm$0.2}}/100.{\footnotesize{$\pm$0.0}}/99.4{\footnotesize{$\pm$0.1}}/97.7{\footnotesize{$\pm$0.4}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Grid} & \cellcolor{tab_others}63.6/81.1/58.8/21.7 & \cellcolor{tab_others}99.5/99.9/96.8/90.5 &\cellcolor{tab_others}74.7/84.8/90.8/81.5 & \cellcolor{tab_others}98.4/98.6/95.9/90.9 & \cellcolor{tab_others}99.8/98.8/95.1/94.3 & \cellcolor{tab_others}99.1/99.7/97.0/92.1 & \cellcolor{tab_others}97.0/99.0/96.6/88.4 & \cellcolor{tab_ours}99.3{\footnotesize{$\pm$0.4}}/99.8{\footnotesize{$\pm$0.1}}/99.4{\footnotesize{$\pm$0.1}}/97.6{\footnotesize{$\pm$0.4}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{Leather} & 97.3/99.1/98.8/95.2 & 99.9/100.0/99.3/98.6 & 99.0/99.6/96.9/90.2 & 100.0/100.0/99.3/97.9 & 100.0/100.0/93.3/98.7 & 100.0/100.0/99.5/98.1 & 100.0/100.0/99.4/98.7 & \cellcolor{tab_ours}100.{\footnotesize{$\pm$0.0}}/100.0{\footnotesize{$\pm$0.0}}/99.1{\footnotesize{$\pm$0.0}}/97.1{\footnotesize{$\pm$0.6}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Tile} & \cellcolor{tab_others}99.0/99.6/94.1/82.5 & \cellcolor{tab_others}99.9/100.0/96.3/89.4 & \cellcolor{tab_others}79.8/91.1/98.2/92.6 & \cellcolor{tab_others}98.3/99.4/96.0/90.6 & \cellcolor{tab_others}100./100./92.8/90.7 & \cellcolor{tab_others}99.8/99.9/97.7/93.5 & \cellcolor{tab_others}99.7/99.9/96.9/90.4 & \cellcolor{tab_ours}99.9{\footnotesize{$\pm$0.1}}/100.{\footnotesize{$\pm$0.0}}/97.6{\footnotesize{$\pm$0.1}}/91.1{\footnotesize{$\pm$0.4}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{Wood} & 97.8/99.3/92.7/87.1 & 99.9/100./94.6/91.0 & 98.9/99.6/95.4/92.3 & 98.1/98.5/96.4/93.2 & 97.9/99.6/89.4/92.4 & 98.8/99.6/96.4/93.4 & 99.4/99.8/97.0/94.2 & \cellcolor{tab_ours}99.1{\footnotesize{$\pm$0.4}}/99.7{\footnotesize{$\pm$0.1}}/96.8{\footnotesize{$\pm$0.4}}/94.2{\footnotesize{$\pm$0.5}} \\
\hline

\multicolumn{2}{c}{\cellcolor{tab_others}Mean} & \cellcolor{tab_others}83.4/92.2/92.0/79.3 & \cellcolor{tab_others}93.1/96.5/95.2/87.1 & \cellcolor{tab_others}92.0/95.8/95.1/90.6 & \cellcolor{tab_others}94.1/95.9/95.3/89.5 & \cellcolor{tab_others}94.6/97.1/95.9/87.9 & \cellcolor{tab_others}95.8/98.1/96.2/90.8 & \cellcolor{tab_others}94.2/97.2/\textbf{96.4}/89.8 & \cellcolor{tab_ours}\textbf{97.4{\footnotesize{$\pm$0.4}}}/\textbf{99.0{\footnotesize{$\pm$0.2}}}/96.2{\footnotesize{$\pm$0.2}}/\textbf{92.5{\footnotesize{$\pm$0.3}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
\multicolumn{2}{c}{Method~$\rightarrow$} & PatchCore~\cite{roth2022towards} & WinCLIP~\cite{jeong2023winclip} & APRIL-GAN~\cite{chen2023zero} & AnomalyGPT~\cite{gu2024anomalygpt} & PromptAD~\cite{li2024promptad} & KAG-prompt~\cite{tao2024kernel} & One-for-All~\cite{lvone} & \cellcolor{tab_ours}VisionAD \\
\cline{1-2}
\multicolumn{2}{c}{Category~$\downarrow$} & CVPR'22 & CVPR'23 & arXiv'23 & AAAI'24 & CVPR'24 & AAAI'25 & ICLR'25 & \cellcolor{tab_ours}Ours \\
\hline
\multicolumn{1}{c}{\multirow{10}[1]{*}{\begin{turn}{-90}Objects\end{turn}}} & \multicolumn{1}{c}{Bottle} & 99.2/99.8/98.1/93.9 & 99.3/99.8/97.7/91.8 & 99.9/100.0/98.7/96.7 & 99.4/99.8/97.7/94.7 & 100.0/99.9/99.5/93.9 & 99.6/99.9/97.7/94.4 & 99.8/100.0/98.6/95.2 & \cellcolor{tab_ours}98.7{\footnotesize{$\pm$0.9}}/99.6{\footnotesize{$\pm$0.2}}/97.2{\footnotesize{$\pm$0.1}}/94.3{\footnotesize{$\pm$0.2}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Cable} & \cellcolor{tab_others}91.0/95.1/96.4/88.5 & \cellcolor{tab_others}88.4/92.9/94.3/74.7 & \cellcolor{tab_others}94.0/98.2/96.9/93.6 & \cellcolor{tab_others}90.4/93.9/93.2/84.2 & \cellcolor{tab_others}99.9/96.9/97.6/87.8 & \cellcolor{tab_others}91.2/95.0/92.4/81.7  & \cellcolor{tab_others}92.1/95.8/95.3/89.5 & \cellcolor{tab_ours}94.7{\footnotesize{$\pm$0.7}}/97.3{\footnotesize{$\pm$0.3}}/94.0{\footnotesize{$\pm$0.5}}/96.9{\footnotesize{$\pm$0.7}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{Capsule} & 72.8/91.0/96.5/86.6 & 77.3/93.3/96.4/90.6 & 98.7/99.4/97.7/92.5 & 89.8/97.7/92.3/85.7 & 100.0/97.0/99.3/79.2 & 91.1/98.0/97.7/94.3 & 91.8/98.3/97.5/92.6 & \cellcolor{tab_ours}95.4{\footnotesize{$\pm$1.8}}/99.0{\footnotesize{$\pm$0.4}}/97.7{\footnotesize{$\pm$0.2}}/96.7{\footnotesize{$\pm$0.2}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Hazelnut} & \cellcolor{tab_others}93.2/96.0/96.3/89.8 & \cellcolor{tab_others}98.3/99.1/98.7/94.2 &\cellcolor{tab_others}92.1/98.4/97.1/96.0 & \cellcolor{tab_others}100.0/100.0/98.7/95.7 & \cellcolor{tab_others}99.4/99.8/97.6/93.4  & \cellcolor{tab_others}100.0/100.0/98.5/94.2  & \cellcolor{tab_others}98.5/99.4/98.7/94.6 & \cellcolor{tab_ours}99.9{\footnotesize{$\pm$0.1}}/100.{\footnotesize{$\pm$0.0}}/99.3{\footnotesize{$\pm$0.1}}/96.7{\footnotesize{$\pm$0.4}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{Screw} & 49.0/72.9/90.0/69.0 & 86.0/94.1/95.2/84.1 & 90.5/97.8/92.1/90.5 & 83.5/94.3/95.6/86.0 & 98.6/86.7/95.1/74.7 & 82.4/94.0/97.3/88.9 & 81.5/92.6/96.5/85.8 & \cellcolor{tab_ours}88.9{\footnotesize{$\pm$4.8}}/96.2{\footnotesize{$\pm$1.8}}/98.8{\footnotesize{$\pm$0.4}}/95.6{\footnotesize{$\pm$1.5}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Metal nut} & \cellcolor{tab_others}77.7/92.3/94.6/79.6 & \cellcolor{tab_others}99.4/99.9/91.4/86.7 & \cellcolor{tab_others}84.1/96.9/95.0/96.7 & \cellcolor{tab_others}100.0/100.0/91.6/87.8 & \cellcolor{tab_others}91.3/100.0/97.4/87.7 & \cellcolor{tab_others}99.9/100.0/94.5/92.3 & \cellcolor{tab_others}99.7/99.9/95.4/92.3  & \cellcolor{tab_ours}99.2{\footnotesize{$\pm$0.3}}/99.8{\footnotesize{$\pm$0.1}}/92.9{\footnotesize{$\pm$0.8}}/89.7{\footnotesize{$\pm$0.8}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{Pill} & 82.9/96.6/94.2/91.6 & 92.3/98.6/97.0/94.5 & 83.8/77.5/82.5/66.5 & 95.9/99.3/96.9/95.6 & 100.0/97.8/98.5/90.5 &94.6/99.0/96.9/96.3 & 96.0/99.3/97.0/94.1 & \cellcolor{tab_ours}98.3{\footnotesize{$\pm$0.2}}/99.7{\footnotesize{$\pm$0.0}}/92.1{\footnotesize{$\pm$0.3}}/95.6{\footnotesize{$\pm$0.1}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Toothbrush} & \cellcolor{tab_others}85.9/94.1/97.5/81.0 & \cellcolor{tab_others}97.5/99.0/98.1/84.7 & \cellcolor{tab_others}94.8/98.0/98.5/93.8 & \cellcolor{tab_others}99.2/99.7/98.3/90.9 & \cellcolor{tab_others}71.0/99.3/95.5/91.6 & \cellcolor{tab_others}98.9/99.6/98.7/91.9 & \cellcolor{tab_others}92.5/97.5/97.4/82.9  & \cellcolor{tab_ours}98.9{\footnotesize{$\pm$0.7}}/99.6{\footnotesize{$\pm$0.3}}/99.1{\footnotesize{$\pm$0.3}}/96.1{\footnotesize{$\pm$0.4}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{Transistor} & 90.0/89.3/89.6/78.8 & 85.3/80.7/88.3/68.6 & 94.7/98.4/96.4/88.7 & 80.4/69.3/88.4/73.5 & 97.5/92.2/99.0/68.1 & 95.0/93.6/86.1/67.1 & 90.4/88.3/88.4/68.6 & \cellcolor{tab_ours}99.4{\footnotesize{$\pm$0.3}}/99.2{\footnotesize{$\pm$0.5}}/88.4{\footnotesize{$\pm$1.4}}/75.4{\footnotesize{$\pm$1.5}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Zipper} & \cellcolor{tab_others}94.0/97.8/98.0/92.8 & \cellcolor{tab_others}94.0/98.3/94.1/86.4 &\cellcolor{tab_others}98.7/99.6/96.1/96.0 & \cellcolor{tab_others}96.2/99.0/93.9/84.9 & \cellcolor{tab_others}95.8/99.3/95.5/86.4 & \cellcolor{tab_others}98.5/99.6/97.3/91.5 & \cellcolor{tab_others}95.5/98.7/96.7/89.6 & \cellcolor{tab_ours}99.4{\footnotesize{$\pm$0.9}}/99.8{\footnotesize{$\pm$0.3}}/97.6{\footnotesize{$\pm$0.1}}/93.6{\footnotesize{$\pm$0.4}} \\
\hline

\multicolumn{1}{c}{\multirow{5}[1]{*}{\begin{turn}{-90}Textures\end{turn}}} & \multicolumn{1}{c}{Carpet} & 96.6/99.0/98.5/93.7 & 99.8/99.9/99.3/97.3 & 100.0/100.0/99.5/99.0 & 100.0/100.0/99.4/97.3 & 100.0/100.0/96.1/98.2 & 100.0/100.0/99.5/97.5 & 100.0/100.0/99.5/98.0 & \cellcolor{tab_ours}99.9{\footnotesize{$\pm$0.1}}/100.{\footnotesize{$\pm$0.0}}/99.4{\footnotesize{$\pm$0.0}}/97.7{\footnotesize{$\pm$0.3}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Grid} & \cellcolor{tab_others}67.7/84.1/62.6/23.7 & \cellcolor{tab_others}99.4/99.8/97.7/92.8 &\cellcolor{tab_others}74.9/85.1/91.2/82.9 & \cellcolor{tab_others}99.4/99.8/96.5/91.3 & \cellcolor{tab_others}98.7/99.9/95.5/95.0 & \cellcolor{tab_others}99.2/99.7/97.1/92.0 & \cellcolor{tab_others}97.0/99.0/96.3/87.7 & \cellcolor{tab_ours}99.5{\footnotesize{$\pm$0.2}}/99.8{\footnotesize{$\pm$0.1}}/99.4{\footnotesize{$\pm$0.0}}/97.7{\footnotesize{$\pm$0.1}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{Leather} & 97.9/99.3/99.0/95.9 & 99.9/100.0/99.3/98.3 & 99.0/99.6/96.9/90.9 & 100.0/100.0/99.3/97.9 & 91.8/100.0/93.2/98.7 & 100.0/100.0/99.5/98.0 & 100.0/100.0/99.3/98.5 & \cellcolor{tab_ours}100.{\footnotesize{$\pm$0.0}}/100.{\footnotesize{$\pm$0.0}}/99.1{\footnotesize{$\pm$0.1}}/97.0{\footnotesize{$\pm$0.4}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Tile} & \cellcolor{tab_others}98.5/99.4/94.4/82.5 & \cellcolor{tab_others}99.9/100.0/96.5/89.6 & \cellcolor{tab_others}82.0/92.4/98.3/93.1 & \cellcolor{tab_others}99.5/99.8/96.2/90.7 & \cellcolor{tab_others}93.6/100.0/94.1/90.9 & \cellcolor{tab_others}99.9/99.9/97.8/93.6 & \cellcolor{tab_others}99.5/99.8/97.1/90.7 & \cellcolor{tab_ours}99.9{\footnotesize{$\pm$0.1}}/100.{\footnotesize{$\pm$0.0}}/97.6{\footnotesize{$\pm$0.1}}/90.5{\footnotesize{$\pm$0.4}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{Wood} & 98.3/99.5/93.2/86.8 & 99.9/100.0/95.3/91.8 & 99.0/99.6/95.8/92.3 & 99.1/99.7/96.4/93.4 & 97.4/99.7/89.1/91.6 & 98.4/99.5/96.3/92.8 & 99.2/99.8/97.3/94.6 & \cellcolor{tab_ours}99.2{\footnotesize{$\pm$0.3}}/99.7{\footnotesize{$\pm$0.1}}/97.1{\footnotesize{$\pm$0.5}}/94.7{\footnotesize{$\pm$0.2}} \\
\hline

\multicolumn{2}{c}{\cellcolor{tab_others}Mean} & \cellcolor{tab_others}86.3/93.8/93.3/82.3 & \cellcolor{tab_others}94.4/97.0/96.0/88.4 & \cellcolor{tab_others}92.4/96.0/95.5/91.3 & \cellcolor{tab_others}95.5/96.8/95.6/90.0 & \cellcolor{tab_others}95.7/97.9/96.2/88.5 & \cellcolor{tab_others}96.6/98.5/96.5/91.1 & \cellcolor{tab_others}95.6/97.9/\textbf{96.7}/90.3 & \cellcolor{tab_ours}\textbf{98.1{\footnotesize{$\pm$0.3}}}/\textbf{99.3{\footnotesize{$\pm$0.1}}}/96.6{\footnotesize{$\pm$0.1}}/\textbf{93.2{\footnotesize{$\pm$0.2}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
\multicolumn{2}{c}{Method~$\rightarrow$} & PatchCore~\cite{roth2022towards} & WinCLIP~\cite{jeong2023winclip} & APRIL-GAN~\cite{chen2023zero} & AnomalyGPT~\cite{gu2024anomalygpt} & PromptAD~\cite{li2024promptad} & KAG-prompt~\cite{tao2024kernel} & One-for-All~\cite{lvone} & \cellcolor{tab_ours}VisionAD \\
\cline{1-2}
\multicolumn{2}{c}{Category~$\downarrow$} & CVPR'22 & CVPR'23 & arXiv'23 & AAAI'24 & CVPR'24 & AAAI'25 & ICLR'25 & \cellcolor{tab_ours}Ours \\
\hline
\multicolumn{1}{c}{\multirow{10}[1]{*}{\begin{turn}{-90}Objects\end{turn}}} & \multicolumn{1}{c}{Bottle} & 99.2/99.8/98.2/94.0 & 99.3/99.8/97.8/91.6 & 99.9/100.0/98.7/96.6 & 99.4/99.8/98.2/95.2 & 100.0/100.0/99.5/94.5 & 99.5/99.9/98.0/94.6 & 99.1/99.7/98.6/95.5 & \cellcolor{tab_ours}99.3{\footnotesize{$\pm$0.8}}/99.8{\footnotesize{$\pm$0.2}}/97.5{\footnotesize{$\pm$0.1}}/94.6{\footnotesize{$\pm$0.2}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Cable} & \cellcolor{tab_others}91.0/97.1/97.5/91.7 & \cellcolor{tab_others}90.9/94.4/94.9/77.0 & \cellcolor{tab_others}94.2/98.3/97.2/94.3 & \cellcolor{tab_others}91.4/95.4/94.3/85.6 & \cellcolor{tab_others}98.8/97.4/98.2/88.9 & \cellcolor{tab_others}91.5/95.3/92.5/82.0  & \cellcolor{tab_others}95.4/97.5/96.4/91.2 & \cellcolor{tab_ours}94.8{\footnotesize{$\pm$1.5}}/97.4{\footnotesize{$\pm$0.6}}/94.2{\footnotesize{$\pm$0.4}}/87.5{\footnotesize{$\pm$0.5}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{Capsule} & 72.8/94.9/96.8/87.8 & 82.3/95.1/96.2/90.1 & 98.8/99.4/97.7/92.6 & 91.1/98.5/93.4/87.1 & 100.0/98.6/99.3/88.7 & 92.9/98.4/97.9/94.9 & 94.5/98.9/97.2/88.9 & \cellcolor{tab_ours}96.9{\footnotesize{$\pm$0.3}}/99.3{\footnotesize{$\pm$0.0}}/98.0{\footnotesize{$\pm$0.1}}/97.1{\footnotesize{$\pm$0.1}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Hazelnut} & \cellcolor{tab_others}93.2/97.0/97.6/92.0 & \cellcolor{tab_others}98.4/99.1/98.8/94.2 &\cellcolor{tab_others}93.5/98.7/97.5/96.6 & \cellcolor{tab_others}100.0/100.0/98.8/96.3 & \cellcolor{tab_others}99.8/99.9/97.9/95.2  & \cellcolor{tab_others}100.0/100.0/98.7/94.7  & \cellcolor{tab_others}98.5/99.4/98.8/95.8 & \cellcolor{tab_ours}100.{\footnotesize{$\pm$0.0}}/100.{\footnotesize{$\pm$0.0}}/99.4{\footnotesize{$\pm$0.0}}/97.1{\footnotesize{$\pm$0.3}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{Screw} & 49.0/71.8/91.3/72.4 & 87.9/94.9/96.0/86.3 & 91.0/97.9/93.1/91.7 & 84.8/94.5/96.8/87.6 & 100.0/93.8/94.9/86.7 & 84.7/94.7/97.5/89.8 & 82.1/92.0/96.9/87.5 & \cellcolor{tab_ours}92.3{\footnotesize{$\pm$1.0}}/97.4{\footnotesize{$\pm$0.3}}/99.1{\footnotesize{$\pm$0.1}}/96.5{\footnotesize{$\pm$0.4}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Metal nut} & \cellcolor{tab_others}77.7/97.0/95.9/83.8 & \cellcolor{tab_others}99.5/99.9/92.9/89.4 & \cellcolor{tab_others}84.1/96.9/95.5/96.7 & \cellcolor{tab_others}100.0/100.0/93.4/90.1 & \cellcolor{tab_others}91.5/99.9/97.7/87.6 & \cellcolor{tab_others}100.0/100.0/94.6/92.4 & \cellcolor{tab_others}99.9/100.0/94.8/93.4  & \cellcolor{tab_ours}99.4{\footnotesize{$\pm$0.4}}/99.9{\footnotesize{$\pm$0.1}}/93.6{\footnotesize{$\pm$0.7}}/90.4{\footnotesize{$\pm$0.7}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{Pill} & 82.9/96.9/94.8/92.5 & 92.8/98.6/97.1/94.6 & 84.1/78.1/83.7/67.7 & 95.8/99.3/97.2/96.1 & 99.8/98.5/98.5/92.0 &95.1/99.1/97.0/96.5 & 96.6/99.4/96.9/95.6 & \cellcolor{tab_ours}98.4{\footnotesize{$\pm$0.3}}/99.7{\footnotesize{$\pm$0.1}}/92.6{\footnotesize{$\pm$0.3}}/95.8{\footnotesize{$\pm$0.1}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Toothbrush} & \cellcolor{tab_others}85.9/94.8/98.4/85.5 & \cellcolor{tab_others}96.7/98.7/98.4/86.0 & \cellcolor{tab_others}93.2/97.3/98.8/94.8 & \cellcolor{tab_others}98.1/98.3/98.3/90.9 & \cellcolor{tab_others}83.6/99.7/96.2/91.3 & \cellcolor{tab_others}99.2/99.7/98.7/91.9 & \cellcolor{tab_others}92.5/97.5/97.9/84.4  & \cellcolor{tab_ours}99.8{\footnotesize{$\pm$0.2}}/99.9{\footnotesize{$\pm$0.1}}/99.3{\footnotesize{$\pm$0.1}}/96.7{\footnotesize{$\pm$0.3}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{Transistor} & 90.0/84.5/90.7/79.5 & 85.7/80.7/88.5/69.0 & 95.4/98.6/96.6/89.2 & 88.3/83.1/90.2/74.9 & 98.1/92.2/99.0/73.0 & 96.9/96.5/86.6/67.4 & 91.2/89.2/89.6/71.2 & \cellcolor{tab_ours}99.6{\footnotesize{$\pm$0.2}}/99.4{\footnotesize{$\pm$0.4}}/89.7{\footnotesize{$\pm$0.5}}/78.3{\footnotesize{$\pm$0.6}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Zipper} & \cellcolor{tab_others}94.0/99.5/98.1/93.4 & \cellcolor{tab_others}94.5/98.5/94.2/86.9 &\cellcolor{tab_others}98.7/99.6/96.2/96.1 & \cellcolor{tab_others}97.5/97.3/94.1/85.3 & \cellcolor{tab_others}95.0/98.5/96.6/87.5 & \cellcolor{tab_others}99.1/99.8/97.7/92.7 & \cellcolor{tab_others}96.0/98.8/96.7/90.8 & \cellcolor{tab_ours}99.9{\footnotesize{$\pm$0.1}}/100.{\footnotesize{$\pm$0.0}}/97.8{\footnotesize{$\pm$0.1}}/94.1{\footnotesize{$\pm$0.3}} \\
\hline

\multicolumn{1}{c}{\multirow{5}[1]{*}{\begin{turn}{-90}Textures\end{turn}}} & \multicolumn{1}{c}{Carpet} & 96.6/98.8/98.6/93.9 & 100.0/100.0/99.3/97.0 & 100.0/100.0/99.5/98.9 & 100.0/100.0/99.4/97.3 & 100.0/100.0/96.2/98.2 & 100.0/100.0/99.5/97.4 & 100.0/100.0/99.5/97.7 & \cellcolor{tab_ours}99.9{\footnotesize{$\pm$0.1}}/100.{\footnotesize{$\pm$0.0}}/99.4{\footnotesize{$\pm$0.0}}/97.6{\footnotesize{$\pm$0.2}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Grid} & \cellcolor{tab_others}67.7/86.4/69.4/30.4 & \cellcolor{tab_others}99.6/99.9/98.0/93.6 &\cellcolor{tab_others}76.7/86.5/91.8/84.0 & \cellcolor{tab_others}99.4/99.7/97.6/93.5 & \cellcolor{tab_others}98.6/99.7/95.2/93.8 & \cellcolor{tab_others}99.2/99.7/97.6/93.3 & \cellcolor{tab_others}96.0/98.6/98.1/91.3 & \cellcolor{tab_ours}99.5{\footnotesize{$\pm$0.3}}/99.8{\footnotesize{$\pm$0.1}}/99.4{\footnotesize{$\pm$0.0}}/97.6{\footnotesize{$\pm$0.1}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{Leather} & 97.9/99.6/99.1/96.4 & 100.0/100.0/99.3/98.0 & 99.2/99.7/97.6/92.0 & 100.0/100.0/99.3/97.7 & 95.4/100.0/93.9/98.4 & 100.0/100.0/99.5/97.9 & 100.0/100.0/99.5/98.6 & \cellcolor{tab_ours}100.{\footnotesize{$\pm$0.0}}/100.{\footnotesize{$\pm$0.0}}/99.0{\footnotesize{$\pm$0.1}}/96.7{\footnotesize{$\pm$0.5}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{\cellcolor{tab_others}Tile} & \cellcolor{tab_others}98.5/99.6/94.6/83.0 & \cellcolor{tab_others}99.9/100.0/96.6/89.9 & \cellcolor{tab_others}83.7/93.2/98.5/93.7 & \cellcolor{tab_others}99.2/99.7/96.3/90.4 & \cellcolor{tab_others}92.9/100.0/94.1/90.9 & \cellcolor{tab_others}99.9/99.9/97.8/93.2 & \cellcolor{tab_others}99.9/99.9/97.3/91.2 & \cellcolor{tab_ours}100.{\footnotesize{$\pm$0.0}}/100.{\footnotesize{$\pm$0.0}}/97.6{\footnotesize{$\pm$0.0}}/90.4{\footnotesize{$\pm$0.5}} \\

\multicolumn{1}{c}{} & \multicolumn{1}{c}{Wood} & 98.3/99.5/93.5/87.7 & 99.8/99.9/95.4/91.7 & 99.1/99.6/96.0/92.4 & 99.5/99.0/96.4/92.6 & 95.6/99.5/90.6/91.4 & 98.6/99.5/96.2/92.7 & 99.6/99.9/97.4/94.7 & \cellcolor{tab_ours}99.1{\footnotesize{$\pm$0.4}}/99.7{\footnotesize{$\pm$0.2}}/97.3{\footnotesize{$\pm$0.3}}/94.9{\footnotesize{$\pm$0.4}} \\
\hline

\multicolumn{2}{c}{\cellcolor{tab_others}Mean} & \cellcolor{tab_others}88.8/99.1/94.3/84.3 & \cellcolor{tab_others}95.2/97.3/96.2/89.0 & \cellcolor{tab_others}92.8/96.3/95.9/91.8 & \cellcolor{tab_others}96.3/97.6/96.2/90.7 & \cellcolor{tab_others}96.6/98.5/96.5/90.5 & \cellcolor{tab_others}97.1/98.8/96.7/91.4 & \cellcolor{tab_others}96.1/98.1/\textbf{97.0}/91.2 & \cellcolor{tab_ours}\textbf{98.6{\footnotesize{$\pm$0.2}}}/\textbf{99.5{\footnotesize{$\pm$0.1}}}/96.9{\footnotesize{$\pm$0.1}}/\textbf{93.7{\footnotesize{$\pm$0.1}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
Method~$\rightarrow$ & PatchCore~\cite{roth2022towards} & WinCLIP~\cite{jeong2023winclip} & APRIL-GAN~\cite{chen2023zero} & AnomalyGPT~\cite{gu2024anomalygpt} & PromptAD~\cite{li2024promptad} & KAG-prompt~\cite{tao2024kernel} & One-for-All~\cite{lvone} & \cellcolor{tab_ours}VisionAD \\
\cline{1-1}
Category~$\downarrow$ & CVPR'22 & CVPR'23 & arXiv'23 & AAAI'24 & CVPR'24 & AAAI'25 & ICLR'25 & \cellcolor{tab_ours}Ours \\
\midrule

pcb1 & 78.9/72.1/96.1/79.0 & 75.6/76.5/96.6/82.5 & 89.0/90.2/95.3/90.4 & 82.6/76.0/97.9/83.1 & 88.7/88.0/96.6/89.2 & 84.4/81.0/97.4/85.8 & 83.5/77.4/98.5/84.3 & \cellcolor{tab_ours}93.7{\footnotesize{$\pm$0.9}}/92.7{\footnotesize{$\pm$1.2}}/98.8{\footnotesize{$\pm$0.1}}/90.1{\footnotesize{$\pm$0.6}}  \\

\cellcolor{tab_others}pcb2 & \cellcolor{tab_others}81.5/84.4/95.4/80.9 & \cellcolor{tab_others}62.2/64.9/93.0/73.6 & \cellcolor{tab_others}85.4/87.1/92.5/79.2 & \cellcolor{tab_others}75.6/76.9/92.5/64.9 & \cellcolor{tab_others}71.6/75.4/93.5/79.3 & \cellcolor{tab_others}83.3/86.8/94.0/67.7 & \cellcolor{tab_others}72.6/70.2/94.6/77.3 &\cellcolor{tab_ours}92.9{\footnotesize{$\pm$2.1}}/93.4{\footnotesize{$\pm$2.0}}/95.8{\footnotesize{$\pm$0.5}}/83.1{\footnotesize{$\pm$2.6}}  \\

pcb3 & 82.7/84.6/96.2/78.1 & 74.1/73.5/94.3/79.5 & 87.8/89.4/93.2/81.3 & 75.0/79.9/94.6/69.9 & 97.1/75.2/95.9/84.0 & 81.4/83.2/95.6/75.7 & 71.8/73.2/93.0/76.8 & \cellcolor{tab_ours}94.4{\footnotesize{$\pm$2.4}}/94.8{\footnotesize{$\pm$2.1}}/97.2{\footnotesize{$\pm$0.6}}/88.3{\footnotesize{$\pm$1.9}}  \\

\cellcolor{tab_others}pcb4 & \cellcolor{tab_others}93.9/92.8/95.6/77.9 & \cellcolor{tab_others}85.2/78.5/94.0/76.6 & \cellcolor{tab_others}97.5/97.0/95.8/89.3 &  \cellcolor{tab_others}88.8/81.9/94.9/75.9 &  \cellcolor{tab_others}91.4/90.5/95.5/78.8 &  \cellcolor{tab_others}97.9/97.5/96.9/83.8 &  \cellcolor{tab_others}82.9/80.9/95.2/83.7 & \cellcolor{tab_ours}99.4{\footnotesize{$\pm$0.2}}/99.4{\footnotesize{$\pm$0.2}}/95.0{\footnotesize{$\pm$1.1}}/83.2{\footnotesize{$\pm$3.7}}  \\

\midrule
macaroni1 & 68.0/67.8/95.2/83.4 & 82.9/84.9/96.4/84.6 & 89.7/92.0/99.3/95.3 & 89.9/92.8/97.6/87.5 & 88.6/86.3/97.8/87.5 & 96.6/97.0/98.6/92.0 & 85.1/89.3/97.5/89.3 & \cellcolor{tab_ours}93.8{\footnotesize{$\pm$3.3}}/94.4{\footnotesize{$\pm$2.8}}/99.4{\footnotesize{$\pm$0.2}}/94.7{\footnotesize{$\pm$0.7}}  \\

\cellcolor{tab_others}macaroni2 & \cellcolor{tab_others}55.6/54.9/89.1/66.0 &  \cellcolor{tab_others}70.2/68.4/96.8/89.3 & \cellcolor{tab_others}79.2/83.4/98.4/85.6 & \cellcolor{tab_others}84.7/87.1/95.3/82.6 & \cellcolor{tab_others}69.1/72.5/96.6/80.6 & \cellcolor{tab_others}84.1/88.1/97.3/87.7 & \cellcolor{tab_others}75.5/79.3/96.6/86.6 &\cellcolor{tab_ours}79.8{\footnotesize{$\pm$3.9}}/74.9{\footnotesize{$\pm$4.8}}/98.8{\footnotesize{$\pm$0.5}}/94.4{\footnotesize{$\pm$1.5}}  \\

capsules & 60.0/72.3/93.2/66.6 & 85.0/89.9/96.4/73.6 & 92.7/95.8/98.0/88.4 & 85.8/91.4/97.6/82.4 & 84.5/90.1/95.4/70.0 & 89.1/94.1/97.5/78.9 & 88.9/94.7/97.1/83.6 & \cellcolor{tab_ours}96.4{\footnotesize{$\pm$0.5}}/97.9{\footnotesize{$\pm$0.3}}/97.7{\footnotesize{$\pm$0.4}}/94.6{\footnotesize{$\pm$1.0}}  \\

\cellcolor{tab_others}candle & \cellcolor{tab_others}85.1/86.6/97.2/92.6 & \cellcolor{tab_others}93.4/93.6/97.4/94.0 & \cellcolor{tab_others}90.9/91.6/98.7/96.4 & \cellcolor{tab_others}85.8/86.4/98.2/91.7 & \cellcolor{tab_others}90.3/93.7/95.8/91.8 & \cellcolor{tab_others}96.3/96.8/98.6/92.5 & \cellcolor{tab_others}91.9/94.1/98.5/95.0 & \cellcolor{tab_ours}95.2{\footnotesize{$\pm$1.3}}/96.1{\footnotesize{$\pm$1.0}}/99.0{\footnotesize{$\pm$0.1}}/94.4{\footnotesize{$\pm$0.6}}  \\

\midrule
cashew & 89.5/94.6/98.1/90.8 & 94.0/97.2/98.5/91.1 & 93.4/97.1/90.8/94.2 & 91.5/96.3/96.5/90.5 & 95.6/97.6/99.1/92.3 & 94.4/97.6/96.8/92.7 & 85.6/95.7/97.6/92.9 & \cellcolor{tab_ours}96.3{\footnotesize{$\pm$1.0}}/98.1{\footnotesize{$\pm$0.5}}/98.1{\footnotesize{$\pm$0.3}}/96.1{\footnotesize{$\pm$0.8}}  \\

\cellcolor{tab_others}chewinggum & \cellcolor{tab_others}97.3/98.9/96.9/78.2 & \cellcolor{tab_others}97.6/99.0/98.6/91.0 & \cellcolor{tab_others}97.3/99.0/99.7/92.1 & \cellcolor{tab_others}98.0/99.1/99.1/87.3 & \cellcolor{tab_others}96.4/99.1/99.1/89.8 & \cellcolor{tab_others}98.7/99.4/99.2/88.2 & \cellcolor{tab_others}97.7/99.1/99.6/92.5 & \cellcolor{tab_ours}99.5{\footnotesize{$\pm$0.1}}/99.8{\footnotesize{$\pm$0.0}}/99.4{\footnotesize{$\pm$0.0}}/94.2{\footnotesize{$\pm$0.2}}  \\

pipe\_fryum & 90.7/95.4/98.8/93.6 & 97.2/98.6/98.3/96.1 & 98.3/99.2/97.3/96.1 & 99.3/99.7/98.0/95.9 & 96.9/98.3/99.1/95.2 & 99.5/99.8/98.4/95.6 & 99.8/99.9/98.3/97.2 & \cellcolor{tab_ours}98.3{\footnotesize{$\pm$1.0}}/99.2{\footnotesize{$\pm$0.5}}/98.6{\footnotesize{$\pm$0.1}}/96.2{\footnotesize{$\pm$0.4}}  \\

\cellcolor{tab_others}fryum &\cellcolor{tab_others}75.0/87.6/93.3/78.7 & \cellcolor{tab_others}88.5/94.7/96.4/89.1 & \cellcolor{tab_others}93.4/97.3/93.6/91.5 & \cellcolor{tab_others}92.2/96.4/92.7/83.1 & \cellcolor{tab_others}90.3/93.8/95.4/83.5 & \cellcolor{tab_others}93.7/97.5/93.8/81.6 & \cellcolor{tab_others}89.9/96.3/96.2/87.7 & \cellcolor{tab_ours}97.6{\footnotesize{$\pm$0.3}}/98.9{\footnotesize{$\pm$0.1}}/93.1{\footnotesize{$\pm$0.7}}/89.3{\footnotesize{$\pm$1.1}}  \\

\midrule
Mean & 79.9/82.8/95.4/80.5 & 83.8/85.1/96.4/85.1 & 91.2/93.3/96.0/90.0 & 87.4/88.7/96.2/82.9 & 86.9/88.4/96.7/85.1 & 91.6/93.2/97.0/85.2 & 85.4/87.5/96.9/87.3 & \cellcolor{tab_ours}\textbf{94.8{\footnotesize{$\pm$1.0}}}/\textbf{95.0{\footnotesize{$\pm$0.9}}}/\textbf{97.6{\footnotesize{$\pm$0.3}}}/\textbf{91.6{\footnotesize{$\pm$0.8}}}  \\

\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
Method~$\rightarrow$ & PatchCore~\cite{roth2022towards} & WinCLIP~\cite{jeong2023winclip} & APRIL-GAN~\cite{chen2023zero} & AnomalyGPT~\cite{gu2024anomalygpt} & PromptAD~\cite{li2024promptad} & KAG-prompt~\cite{tao2024kernel} & One-for-All~\cite{lvone} & \cellcolor{tab_ours}VisionAD \\
\cline{1-1}
Category~$\downarrow$ & CVPR'22 & CVPR'23 & arXiv'23 & AAAI'24 & CVPR'24 & AAAI'25 & ICLR'25 & \cellcolor{tab_ours}Ours \\
\midrule

pcb1 & 71.5/72.6/97.6/86.1 & 76.7/78.3/97.0/83.8 & 90.9/91.6/95.8/90.6 & 83.6/78.7/96.5/82.9 & 90.9/80.9/96.9/90.2 & 88.8/86.7/98.0/87.0 & 86.5/78.5/98.5/85.1 & \cellcolor{tab_ours}93.3{\footnotesize{$\pm$0.6}}/92.1{\footnotesize{$\pm$0.9}}/98.8{\footnotesize{$\pm$0.1}}/90.1{\footnotesize{$\pm$0.5}}  \\

\cellcolor{tab_others}pcb2 & \cellcolor{tab_others}84.3/86.6/96.0/82.9 & \cellcolor{tab_others}62.6/65.8/93.9/76.2 & \cellcolor{tab_others}89.2/91.3/92.8/79.7 & \cellcolor{tab_others}78.3/75.8/93.0/64.8 & \cellcolor{tab_others}73.0/73.0/94.8/79.3 & \cellcolor{tab_others}82.0/85.2/95.2/73.9 & \cellcolor{tab_others}75.2/73.6/96.8/77.8 & \cellcolor{tab_ours}93.3{\footnotesize{$\pm$0.4}}/93.4{\footnotesize{$\pm$0.9}}/96.0{\footnotesize{$\pm$0.1}}/83.6{\footnotesize{$\pm$0.8}}  \\

pcb3 & 84.8/86.1/97.1/82.2 & 78.8/80.9/95.1/82.3 & 90.9/92.2/93.5/81.5 & 79.2/80.4/95.9/72.4 & 76.2/82.8/96.1/84.7 & 89.0/90.0/95.6/75.5 & 70.7/74.3/93.7/78.7 & \cellcolor{tab_ours}93.5{\footnotesize{$\pm$3.5}}/94.2{\footnotesize{$\pm$2.6}}/97.4{\footnotesize{$\pm$0.3}}/89.2{\footnotesize{$\pm$1.5}} \\

\cellcolor{tab_others}pcb4 & \cellcolor{tab_others}94.3/93.2/96.2/79.5 & \cellcolor{tab_others}82.3/72.5/95.6/81.7 & \cellcolor{tab_others}97.9/97.8/95.9/89.5 & \cellcolor{tab_others}88.4/81.8/95.3/77.8 & \cellcolor{tab_others}97.5/94.5/95.6/78.3 & \cellcolor{tab_others}97.2/96.8/97.3/85.5 & \cellcolor{tab_others}84.4/81.7/96.6/84.3 & \cellcolor{tab_ours}99.2{\footnotesize{$\pm$0.3}}/99.1{\footnotesize{$\pm$0.3}}/95.2{\footnotesize{$\pm$0.2}}/83.2{\footnotesize{$\pm$1.3}}  \\

\midrule
macaroni1 & 75.6/74.9/96.0/86.2 & 83.3/84.7/96.5/85.2 & 90.0/92.2/99.3/95.2 & 91.4/92.8/96.8/87.4 & 84.2/91.1/98.3/90.6 & 95.9/97.0/98.9/92.5 & 84.7/90.7/97.6/90.1 & \cellcolor{tab_ours}96.4{\footnotesize{$\pm$0.6}}/96.7{\footnotesize{$\pm$0.7}}/99.5{\footnotesize{$\pm$0.1}}/95.2{\footnotesize{$\pm$0.4}}  \\

\cellcolor{tab_others}macaroni2 & \cellcolor{tab_others}57.3/57.2/90.2/67.2 & \cellcolor{tab_others}71.8/70.4/96.8/88.6 & \cellcolor{tab_others}81.0/85.1/98.4/85.4 & \cellcolor{tab_others}85.8/88.6/96.3/83.1 & \cellcolor{tab_others}82.6/84.7/97.2/82.7 & \cellcolor{tab_others}86.9/89.8/97.4/87.1 & \cellcolor{tab_others}76.1/73.6/96.9/86.3 & \cellcolor{tab_ours}80.0{\footnotesize{$\pm$3.1}}/76.8{\footnotesize{$\pm$6.0}}/98.9{\footnotesize{$\pm$0.3}}/94.6{\footnotesize{$\pm$1.1}}  \\

capsules & 57.8/73.6/94.0/67.9 & 84.9/88.9/96.8/75.9 & 93.4/96.3/98.0/89.1 & 88.8/94.3/98.3/85.7 & 84.9/88.3/96.1/70.8 & 89.9/95.0/98.4/85.9 & 90.3/94.9/97.3/83.9 & \cellcolor{tab_ours}97.0{\footnotesize{$\pm$1.4}}/98.3{\footnotesize{$\pm$0.7}}/97.7{\footnotesize{$\pm$0.3}}/94.7{\footnotesize{$\pm$0.3}} \\

\cellcolor{tab_others}candle & \cellcolor{tab_others}85.3/86.8/97.7/93.4 & \cellcolor{tab_others}94.8/95.1/97.7/94.2 & \cellcolor{tab_others}91.3/91.9/98.6/96.5 & \cellcolor{tab_others}83.1/83.2/98.3/91.8 & \cellcolor{tab_others}91.0/93.6/95.9/91.6 & \cellcolor{tab_others}94.5/95.3/98.8/92.7 & \cellcolor{tab_others}95.5/95.3/98.5/95.3 & \cellcolor{tab_ours}96.2{\footnotesize{$\pm$0.7}}/96.9{\footnotesize{$\pm$0.6}}/99.1{\footnotesize{$\pm$0.0}}/94.7{\footnotesize{$\pm$0.5}} \\

\midrule
cashew & 93.6/96.9/98.2/91.4 & 94.3/97.3/98.5/90.4 & 93.4/97.2/90.8/94.1 & 93.2/96.1/95.7/89.8 & 94.7/97.4/99.2/92.7 & 94.3/97.3/98.2/92.5 & 86.7/95.2/97.1/93.0 & \cellcolor{tab_ours}96.9{\footnotesize{$\pm$0.9}}/98.4{\footnotesize{$\pm$0.4}}/98.1{\footnotesize{$\pm$0.1}}/96.6{\footnotesize{$\pm$0.5}}  \\

\cellcolor{tab_others}chewinggum & \cellcolor{tab_others}97.8/99.1/96.6/78.0 & \cellcolor{tab_others}97.3/98.9/98.6/90.9 & \cellcolor{tab_others}97.1/98.9/99.7/92.1 & \cellcolor{tab_others}98.4/99.1/98.7/85.4 & \cellcolor{tab_others} 96.6/98.4/99.2/87.8 & \cellcolor{tab_others}98.8/99.5/99.2/88.0 & \cellcolor{tab_others}97.8/99.2/99.5/93.4 & \cellcolor{tab_ours}99.5{\footnotesize{$\pm$0.1}}/99.8{\footnotesize{$\pm$0.0}}/99.4{\footnotesize{$\pm$0.0}}/93.9{\footnotesize{$\pm$0.4}}  \\

pipe\_fryum & 93.5/96.8/99.1/94.5 & 98.0/99.0/98.5/96.2 & 98.4/99.3/97.3/96.1 & 99.4/99.7/98.2/95.9 & 98.9/99.1/99.4/94.8 & 99.7/99.9/98.4/95.8 & 99.9/100.0/98.5/97.1 & \cellcolor{tab_ours}98.5{\footnotesize{$\pm$0.7}}/99.2{\footnotesize{$\pm$0.3}}/98.6{\footnotesize{$\pm$0.1}}/96.4{\footnotesize{$\pm$0.6}}  \\

\cellcolor{tab_others}fryum &\cellcolor{tab_others}83.4/92.1/94.0/81.4 & \cellcolor{tab_others}90.5/95.8/97.0/89.3 & \cellcolor{tab_others}93.1/97.2/93.6/91.6 & \cellcolor{tab_others}94.1/97.5/93.6/83.2 & \cellcolor{tab_others}89.2/96.0/96.4/86.2 & \cellcolor{tab_others} 95.1/97.9/93.8/84.2 & \cellcolor{tab_others} 92.7/96.8/96.1/88.1 & \cellcolor{tab_ours}96.3{\footnotesize{$\pm$2.3}}/98.3{\footnotesize{$\pm$1.0}}/93.3{\footnotesize{$\pm$0.3}}/89.3{\footnotesize{$\pm$0.9}}  \\

\midrule
Mean & 81.6/84.8/96.1/82.6 & 84.6/85.8/96.8/86.2 & 92.2/94.2/96.2/90.1 & 88.6/89.0/96.4/83.4 & 88.3/90.0/97.1/85.8 & 92.7/94.2/97.4/86.7 & 86.7/88.6/97.2/87.9 & \cellcolor{tab_ours}\textbf{95.0{\footnotesize{$\pm$0.3}}}/\textbf{95.2{\footnotesize{$\pm$0.6}}}/\textbf{97.7{\footnotesize{$\pm$0.0}}}/\textbf{91.8{\footnotesize{$\pm$0.3}}}  \\

\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
Method~$\rightarrow$ & PatchCore~\cite{roth2022towards} & WinCLIP~\cite{jeong2023winclip} & APRIL-GAN~\cite{chen2023zero} & AnomalyGPT~\cite{gu2024anomalygpt} & PromptAD~\cite{li2024promptad} & KAG-prompt~\cite{tao2024kernel} & One-for-All~\cite{lvone} & \cellcolor{tab_ours}VisionAD \\
\cline{1-1}
Category~$\downarrow$ & CVPR'22 & CVPR'23 & arXiv'23 & AAAI'24 & CVPR'24 & AAAI'25 & ICLR'25 & \cellcolor{tab_ours}Ours \\
\midrule

pcb1 & 84.7/81.0/98.1/88.1 & 88.3/87.7/98.1/87.9 & 91.2/91.8/96.0/90.6 & 83.1/77.1/96.8/83.1 & 90.9/90.1/98.2/90.2 & 89.7/87.6/97.9/87.2 & 85.2/78.6/98.7/85.6 & \cellcolor{tab_ours}93.8{\footnotesize{$\pm$0.7}}/92.9{\footnotesize{$\pm$1.4}}/98.9{\footnotesize{$\pm$0.1}}/90.9{\footnotesize{$\pm$0.3}}  \\

\cellcolor{tab_others}pcb2 & \cellcolor{tab_others}84.3/86.2/96.6/83.7 & \cellcolor{tab_others}67.5/71.3/94.6/78.0 & \cellcolor{tab_others}89.2/91.3/93.0/80.2 & \cellcolor{tab_others}85.5/86.7/93.2/71.3 & \cellcolor{tab_others}78.6/75.3/95.3/76.3 & \cellcolor{tab_others}87.8/90.7/96.1/77.7 & \cellcolor{tab_others}75.5/73.9/96.6/77.4 & \cellcolor{tab_ours}94.4{\footnotesize{$\pm$0.9}}/94.7{\footnotesize{$\pm$1.0}}/96.3{\footnotesize{$\pm$0.1}}/85.0{\footnotesize{$\pm$0.9}}  \\

pcb3 & 87.0/88.3/97.4/84.4 & 83.3/84.8/95.8/84.2 & 91.6/92.7/93.7/81.5 & 86.9/88.3/96.1/73.1 & 80.3/83.5/96.8/85.0 & 85.8/86.9/96.4/78.6 & 74.7/74.6/94.0/78.1 & \cellcolor{tab_ours}96.7{\footnotesize{$\pm$0.6}}/96.9{\footnotesize{$\pm$0.5}}/97.9{\footnotesize{$\pm$0.1}}/90.3{\footnotesize{$\pm$0.7}}  \\

\cellcolor{tab_others}pcb4 & \cellcolor{tab_others}95.6/94.9/97.0/83.5 & \cellcolor{tab_others}87.6/85.6/96.1/84.2 & \cellcolor{tab_others}98.2/98.0/96.0/89.7 & \cellcolor{tab_others}91.2/87.1/95.6/79.1 & \cellcolor{tab_others}97.8/97.5/96.2/83.4 & \cellcolor{tab_others}97.4/97.0/97.6/87.0 & \cellcolor{tab_others}88.7/84.5/97.2/87.3 & \cellcolor{tab_ours}99.5{\footnotesize{$\pm$0.2}}/99.4{\footnotesize{$\pm$0.2}}/96.1{\footnotesize{$\pm$0.1}}/86.2{\footnotesize{$\pm$1.0}}  \\

\midrule
macaroni1 & 82.9/82.1/97.0/89.6 & 85.2/86.5/97.0/86.8 & 90.1/92.4/99.3/95.2 & 92.1/92.7/97.7/90.7 & 88.2/98.2/98.2/91.5 & 97.6/98.0/99.1/93.7 & 88.4/91.2/97.8/89.9 & \cellcolor{tab_ours}96.5{\footnotesize{$\pm$1.8}}/96.8{\footnotesize{$\pm$1.5}}/99.5{\footnotesize{$\pm$0.0}}/95.2{\footnotesize{$\pm$0.5}}  \\

\cellcolor{tab_others}macaroni2 & \cellcolor{tab_others}61.7/60.2/93.9/78.3 & \cellcolor{tab_others}70.9/69.6/97.3/90.5 & \cellcolor{tab_others}82.5/86.3/98.4/85.8 & \cellcolor{tab_others}87.2/89.0/96.6/84.9 & \cellcolor{tab_others}81.2/82.2/97.0/87.2 & \cellcolor{tab_others}87.2/89.2/97.4/87.6 & \cellcolor{tab_others}78.1/80.6/96.9/87.1 & \cellcolor{tab_ours}82.1{\footnotesize{$\pm$2.7}}/78.2{\footnotesize{$\pm$4.3}}/99.2{\footnotesize{$\pm$0.2}}/95.6{\footnotesize{$\pm$0.8}}  \\

capsules & 63.4/78.4/94.8/69.0 & 86.8/91.5/97.1/77.0 & 93.7/96.5/98.1/89.0 & 89.0/94.3/98.2/85.1 & 80.6/89.8/96.8/72.4 & 90.1/95.0/98.5/85.8 & 90.5/96.0/97.9/85.2 & \cellcolor{tab_ours}97.0{\footnotesize{$\pm$0.8}}/98.3{\footnotesize{$\pm$0.5}}/98.2{\footnotesize{$\pm$0.3}}/95.5{\footnotesize{$\pm$0.7}}  \\

\cellcolor{tab_others}candle & \cellcolor{tab_others}87.8/88.9/97.9/94.1 & \cellcolor{tab_others}95.1/95.3/97.8/94.4 & \cellcolor{tab_others}91.4/92.0/98.7/96.3 & \cellcolor{tab_others}85.6/86.4/98.6/93.1 & \cellcolor{tab_others}93.0/92.9/96.0/90.6 & \cellcolor{tab_others}95.0/95.7/98.8/93.4 & \cellcolor{tab_others}95.9/95.5/98.6/95.4 & \cellcolor{tab_ours}96.6{\footnotesize{$\pm$1.0}}/97.1{\footnotesize{$\pm$0.8}}/99.2{\footnotesize{$\pm$0.0}}/94.7{\footnotesize{$\pm$0.7}}  \\

\midrule
cashew & 93.0/96.5/98.3/92.1 & 95.2/97.7/98.7/91.3 & 94.3/97.6/90.8/94.1 & 94.2/97.3/96.9/90.8 & 93.6/97.0/99.2/92.8 & 97.3/98.6/98.3/92.1 & 91.2/96.0/97.5/92.8 & \cellcolor{tab_ours}96.5{\footnotesize{$\pm$0.4}}/98.2{\footnotesize{$\pm$0.2}}/98.3{\footnotesize{$\pm$0.1}}/96.0{\footnotesize{$\pm$0.5}}  \\

\cellcolor{tab_others}chewinggum & \cellcolor{tab_others}98.3/99.3/96.8/79.3 & \cellcolor{tab_others}97.7/99.0/98.5/91.0 & \cellcolor{tab_others}97.2/99.0/99.7/92.2 & \cellcolor{tab_others}98.7/99.2/98.4/85.1 & \cellcolor{tab_others}96.8/98.5/99.2/89.4 & \cellcolor{tab_others}98.4/99.3/99.2/87.9 & \cellcolor{tab_others}98.0/99.3/99.5/93.7 & \cellcolor{tab_ours}99.6{\footnotesize{$\pm$0.1}}/99.8{\footnotesize{$\pm$0.0}}/99.4{\footnotesize{$\pm$0.0}}/94.0{\footnotesize{$\pm$0.3}}  \\

pipe\_fryum & 96.4/98.3/99.1/95.0 & 98.5/99.2/98.7/96.6 & 98.5/99.4/97.4/95.9 & 99.0/99.5/98.5/95.4 & 98.6/99.3/99.3/95.3 & 99.5/99.8/98.5/95.9 & 99.8/99.9/98.5/97.1 & \cellcolor{tab_ours}99.0{\footnotesize{$\pm$0.5}}/99.5{\footnotesize{$\pm$0.2}}/98.7{\footnotesize{$\pm$0.0}}/96.3{\footnotesize{$\pm$0.4}}  \\

\cellcolor{tab_others}fryum &\cellcolor{tab_others}88.6/95.0/94.2/81.0 & \cellcolor{tab_others}90.8/96.0/97.1/89.7 & \cellcolor{tab_others}93.5/97.4/93.7/91.5 & \cellcolor{tab_others}95.2/97.9/94.3/83.1 & \cellcolor{tab_others}89.0/93.6/96.6/80.3 & \cellcolor{tab_others}94.3/97.8/94.7/84.6 & \cellcolor{tab_others}93.3/97.3/95.8/89.2 & \cellcolor{tab_ours}97.3{\footnotesize{$\pm$1.6}}/98.8{\footnotesize{$\pm$0.7}}/93.7{\footnotesize{$\pm$0.2}}/89.9{\footnotesize{$\pm$0.5}}  \\

\midrule
Mean & 85.3/87.5/96.8/84.9 & 87.3/88.8/97.2/87.6 & 92.6/94.5/96.2/90.2 & 90.6/91.3/96.7/84.6 & 89.1/90.8/97.4/86.2 & 93.3/94.6/97.7/87.6 & 88.3/89.6/97.4/88.3 & \cellcolor{tab_ours}\textbf{95.7{\footnotesize{$\pm$0.3}}}/\textbf{95.9{\footnotesize{$\pm$0.3}}}/\textbf{98.0{\footnotesize{$\pm$0.0}}}/\textbf{92.5{\footnotesize{$\pm$0.2}}}  \\

\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccc}
    \toprule
    \multirow{2}{*}{Category} & \multicolumn{4}{c}{1-shot} & \multicolumn{4}{c}{2-shot} & \multicolumn{4}{c}{4-shot} \\
\cmidrule(r){2-5} \cmidrule(r){6-9} \cmidrule(r){10-13}  & AUROC & AUPR & pAUROC & PRO & AUROC & AUPR & pAUROC & PRO & AUROC & AUPR & pAUROC & PRO \\

    \midrule
    audiojack & 56.3{\footnotesize{$\pm$3.1}}   & 41.3{\footnotesize{$\pm$5.2}} & 94.7{\footnotesize{$\pm$0.5}} & 77.5{\footnotesize{$\pm$1.4}} & 59.8{\footnotesize{$\pm$2.3}} & 40.8{\footnotesize{$\pm$1.2}} & 95.7{\footnotesize{$\pm$0.8}} & 81.0{\footnotesize{$\pm$3.1}} & 68.6{\footnotesize{$\pm$5.3}} & 51.0{\footnotesize{$\pm$9.7}} & 97.2{\footnotesize{$\pm$0.7}} & 86.7{\footnotesize{$\pm$2.9}}  \\
    
    \cellcolor{tab_others}bottle cap & \cellcolor{tab_others}75.8{\footnotesize{$\pm$0.8}}  & \cellcolor{tab_others}62.6\footnotesize{$\pm$1.0} & \cellcolor{tab_others}98.4\footnotesize{$\pm$0.2} & \cellcolor{tab_others}92.2\footnotesize{$\pm$0.8} & \cellcolor{tab_others}79.4\footnotesize{$\pm$4.5} & \cellcolor{tab_others}68.8\footnotesize{$\pm$8.6} & \cellcolor{tab_others}98.7\footnotesize{$\pm$0.5} & \cellcolor{tab_others}93.4\footnotesize{$\pm$2.4} & \cellcolor{tab_others}83.0\footnotesize{$\pm$4.4} & \cellcolor{tab_others}76.0\footnotesize{$\pm$9.1} & \cellcolor{tab_others}99.1\footnotesize{$\pm$0.6} & \cellcolor{tab_others}95.4\footnotesize{$\pm$3.0}  \\
    
    button battery & 77.8\footnotesize{$\pm$2.4}    & 83.7\footnotesize{$\pm$1.6}   & 96.2\footnotesize{$\pm$0.4}   & 85.8\footnotesize{$\pm$0.9}   & 79.2\footnotesize{$\pm$1.8}   & 84.5\footnotesize{$\pm$1.0}   & 96.6\footnotesize{$\pm$0.2}   & 86.6\footnotesize{$\pm$1.6}   & 81.2\footnotesize{$\pm$2.9}   & 86.0\footnotesize{$\pm$2.3}   & 97.2\footnotesize{$\pm$0.5}   & 87.8\footnotesize{$\pm$3.0}  \\
    
    \cellcolor{tab_others}end cap & \cellcolor{tab_others}65.9\footnotesize{$\pm$1.1}   & \cellcolor{tab_others}73.4\footnotesize{$\pm$1.1} & \cellcolor{tab_others}96.9\footnotesize{$\pm$0.2} & \cellcolor{tab_others}90.9\footnotesize{$\pm$0.5} & \cellcolor{tab_others}72.0\footnotesize{$\pm$3.5} & \cellcolor{tab_others}77.3\footnotesize{$\pm$3.6} & \cellcolor{tab_others}97.3\footnotesize{$\pm$0.2} & \cellcolor{tab_others}92.1\footnotesize{$\pm$0.6} & \cellcolor{tab_others}76.9\footnotesize{$\pm$2.7} & \cellcolor{tab_others}80.7\footnotesize{$\pm$3.3} & \cellcolor{tab_others}97.8\footnotesize{$\pm$0.4} & \cellcolor{tab_others}93.4\footnotesize{$\pm$1.0}  \\
    
    eraser & 86.8\footnotesize{$\pm$1.8}    & 83.5\footnotesize{$\pm$2.3}   & 99.5\footnotesize{$\pm$0.1}   & 97.7\footnotesize{$\pm$0.1}   & 87.9\footnotesize{$\pm$0.6}   & 84.3\footnotesize{$\pm$1.7}   & 99.6\footnotesize{$\pm$0.0}   & 97.9\footnotesize{$\pm$0.3}   & 89.7\footnotesize{$\pm$1.3}   & 86.2\footnotesize{$\pm$1.2}   & 99.7\footnotesize{$\pm$0.0}   & 98.2\footnotesize{$\pm$0.2}   \\
    
    \cellcolor{tab_others}fire hood & \cellcolor{tab_others}72.8\footnotesize{$\pm$2.1} & \cellcolor{tab_others}61.0\footnotesize{$\pm$3.3} & \cellcolor{tab_others}97.7\footnotesize{$\pm$0.4} & \cellcolor{tab_others}85.1\footnotesize{$\pm$2.9} & \cellcolor{tab_others}75.6\footnotesize{$\pm$3.3} & \cellcolor{tab_others}65.1\footnotesize{$\pm$5.2} & \cellcolor{tab_others}98.2\footnotesize{$\pm$0.4} & \cellcolor{tab_others}87.1\footnotesize{$\pm$2.8} & \cellcolor{tab_others}76.6\footnotesize{$\pm$3.1} & \cellcolor{tab_others}67.1\footnotesize{$\pm$4.8} & \cellcolor{tab_others}98.4\footnotesize{$\pm$0.5} & \cellcolor{tab_others}87.7\footnotesize{$\pm$3.9}  \\
    
    mint & 69.5\footnotesize{$\pm$2.5}  & 68.8\footnotesize{$\pm$2.3}   & 94.4\footnotesize{$\pm$0.5}   & 72.3\footnotesize{$\pm$5.8}   & 69.3\footnotesize{$\pm$0.8}   & 68.7\footnotesize{$\pm$1.5}   & 94.7\footnotesize{$\pm$1.2}   & 71.8\footnotesize{$\pm$3.9}   & 71.0\footnotesize{$\pm$1.6}   & 69.9\footnotesize{$\pm$3.0}   & 94.6\footnotesize{$\pm$1.5}   & 70.0\footnotesize{$\pm$5.4}  \\
    
    \cellcolor{tab_others}mounts & \cellcolor{tab_others}64.2\footnotesize{$\pm$3.4}    & \cellcolor{tab_others}55.6\footnotesize{$\pm$4.0} & \cellcolor{tab_others}96.6\footnotesize{$\pm$0.7} & \cellcolor{tab_others}87.6\footnotesize{$\pm$5.2} & \cellcolor{tab_others}67.3\footnotesize{$\pm$6.5} & \cellcolor{tab_others}58.8\footnotesize{$\pm$6.4} & \cellcolor{tab_others}96.9\footnotesize{$\pm$1.0} & \cellcolor{tab_others}88.5\footnotesize{$\pm$5.3} & \cellcolor{tab_others}80.4\footnotesize{$\pm$1.0} & \cellcolor{tab_others}71.1\footnotesize{$\pm$1.4} & \cellcolor{tab_others}98.4\footnotesize{$\pm$0.4} & \cellcolor{tab_others}92.4\footnotesize{$\pm$3.1}  \\
    
    pcb & 61.9\footnotesize{$\pm$0.9}   & 70.5\footnotesize{$\pm$1.4}   & 95.8\footnotesize{$\pm$0.1}   & 84.1\footnotesize{$\pm$0.4}   & 68.6\footnotesize{$\pm$4.0}   & 77.5\footnotesize{$\pm$4.9}   & 96.7\footnotesize{$\pm$0.6}   & 86.7\footnotesize{$\pm$2.0}   & 76.5\footnotesize{$\pm$5.6}   & 84.0\footnotesize{$\pm$5.4}   & 97.6\footnotesize{$\pm$0.6}   & 89.7\footnotesize{$\pm$2.2}  \\
    
    \cellcolor{tab_others}phone battery & \cellcolor{tab_others}77.1\footnotesize{$\pm$0.9} & \cellcolor{tab_others}73.7\footnotesize{$\pm$1.5} & \cellcolor{tab_others}98.3\footnotesize{$\pm$0.1} & \cellcolor{tab_others}90.5\footnotesize{$\pm$0.9} & \cellcolor{tab_others}79.8\footnotesize{$\pm$2.4} & \cellcolor{tab_others}75.9\footnotesize{$\pm$1.8} & \cellcolor{tab_others}98.6\footnotesize{$\pm$0.2} & \cellcolor{tab_others}92.0\footnotesize{$\pm$1.1} & \cellcolor{tab_others}82.3\footnotesize{$\pm$3.9} & \cellcolor{tab_others}77.5\footnotesize{$\pm$3.4} & \cellcolor{tab_others}98.8\footnotesize{$\pm$0.4} & \cellcolor{tab_others}93.3\footnotesize{$\pm$2.5}  \\
    
    plastic nut & 60.9\footnotesize{$\pm$1.2}   & 43.5\footnotesize{$\pm$1.1}   & 95.3\footnotesize{$\pm$0.6}   & 80.2\footnotesize{$\pm$3.8}   & 64.6\footnotesize{$\pm$5.5}   & 47.1\footnotesize{$\pm$9.4}   & 95.7\footnotesize{$\pm$1.6}   & 81.7\footnotesize{$\pm$7.2}   & 72.0\footnotesize{$\pm$9.8}   & 55.7\footnotesize{$\pm$14.9}  & 96.9\footnotesize{$\pm$2.0}   & 86.6\footnotesize{$\pm$8.7}  \\
    
    \cellcolor{tab_others}plastic plug & \cellcolor{tab_others}68.5\footnotesize{$\pm$2.5}  & \cellcolor{tab_others}51.7\footnotesize{$\pm$2.5} & \cellcolor{tab_others}96.4\footnotesize{$\pm$0.3} & \cellcolor{tab_others}87.4\footnotesize{$\pm$1.2} & \cellcolor{tab_others}74.2\footnotesize{$\pm$6.6} & \cellcolor{tab_others}58.2\footnotesize{$\pm$11.9}    & \cellcolor{tab_others}96.3\footnotesize{$\pm$1.5} & \cellcolor{tab_others}86.1\footnotesize{$\pm$6.0} & \cellcolor{tab_others}80.5\footnotesize{$\pm$6.7} & \cellcolor{tab_others}69.0\footnotesize{$\pm$13.8}    & \cellcolor{tab_others}97.5\footnotesize{$\pm$2.0} & \cellcolor{tab_others}89.9\footnotesize{$\pm$8.4}  \\
    
    porcelain doll & 73.1\footnotesize{$\pm$2.0}    & 62.7\footnotesize{$\pm$3.0}   & 96.7\footnotesize{$\pm$0.5}   & 86.7\footnotesize{$\pm$2.4}   & 74.1\footnotesize{$\pm$2.3}   & 63.0\footnotesize{$\pm$3.5}   & 97.2\footnotesize{$\pm$0.8}   & 88.2\footnotesize{$\pm$3.2}   & 77.6\footnotesize{$\pm$4.9}   & 66.4\footnotesize{$\pm$5.3}   & 97.8\footnotesize{$\pm$1.0}   & 90.6\footnotesize{$\pm$4.6}  \\
    
    \cellcolor{tab_others}regulator & \cellcolor{tab_others}48.4\footnotesize{$\pm$2.3} & \cellcolor{tab_others}25.0\footnotesize{$\pm$0.9} & \cellcolor{tab_others}91.7\footnotesize{$\pm$0.4} & \cellcolor{tab_others}67.2\footnotesize{$\pm$2.0} & \cellcolor{tab_others}54.5\footnotesize{$\pm$7.3} & \cellcolor{tab_others}30.0\footnotesize{$\pm$7.5} & \cellcolor{tab_others}93.0\footnotesize{$\pm$2.5} & \cellcolor{tab_others}71.2\footnotesize{$\pm$9.7} & \cellcolor{tab_others}58.6\footnotesize{$\pm$7.2} & \cellcolor{tab_others}36.1\footnotesize{$\pm$11.1}    & \cellcolor{tab_others}94.4\footnotesize{$\pm$3.3} & \cellcolor{tab_others}76.3\footnotesize{$\pm$13.0}  \\
    
    rolled strip base & 87.9\footnotesize{$\pm$1.7} & 93.8\footnotesize{$\pm$1.0}   & 99.6\footnotesize{$\pm$0.1}   & 98.1\footnotesize{$\pm$0.1}   & 88.0\footnotesize{$\pm$1.8}   & 93.9\footnotesize{$\pm$1.1}   & 99.6\footnotesize{$\pm$0.0}   & 98.3\footnotesize{$\pm$0.1}   & 91.9\footnotesize{$\pm$1.7}   & 95.5\footnotesize{$\pm$1.0}   & 99.7\footnotesize{$\pm$0.0}   & 98.7\footnotesize{$\pm$0.1}  \\
    
    \cellcolor{tab_others}sim card set & \cellcolor{tab_others}83.7\footnotesize{$\pm$4.2}  & \cellcolor{tab_others}87.5\footnotesize{$\pm$3.6} & \cellcolor{tab_others}99.2\footnotesize{$\pm$0.1} & \cellcolor{tab_others}94.7\footnotesize{$\pm$1.0} & \cellcolor{tab_others}86.9\footnotesize{$\pm$4.7} & \cellcolor{tab_others}89.9\footnotesize{$\pm$3.8} & \cellcolor{tab_others}99.2\footnotesize{$\pm$0.1} & \cellcolor{tab_others}95.0\footnotesize{$\pm$0.7} & \cellcolor{tab_others}90.0\footnotesize{$\pm$5.0} & \cellcolor{tab_others}92.2\footnotesize{$\pm$3.8} & \cellcolor{tab_others}99.3\footnotesize{$\pm$0.1} & \cellcolor{tab_others}95.3\footnotesize{$\pm$1.0}  \\
    
    switch & 55.0\footnotesize{$\pm$3.2}    & 58.9\footnotesize{$\pm$4.2}   & 85.7\footnotesize{$\pm$1.0}   & 68.0\footnotesize{$\pm$0.7}   & 64.2\footnotesize{$\pm$6.4}   & 67.6\footnotesize{$\pm$6.7}   & 89.5\footnotesize{$\pm$2.4}   & 74.4\footnotesize{$\pm$4.9}   & 74.2\footnotesize{$\pm$4.3}   & 74.9\footnotesize{$\pm$4.3}   & 93.5\footnotesize{$\pm$1.1}   & 83.8\footnotesize{$\pm$3.4}  \\
    
    \cellcolor{tab_others}tape & \cellcolor{tab_others}92.5\footnotesize{$\pm$1.6}  & \cellcolor{tab_others}89.6\footnotesize{$\pm$2.4} & \cellcolor{tab_others}99.4\footnotesize{$\pm$0.1} & \cellcolor{tab_others}97.8\footnotesize{$\pm$0.5} & \cellcolor{tab_others}93.3\footnotesize{$\pm$1.1} & \cellcolor{tab_others}90.4\footnotesize{$\pm$1.2} & \cellcolor{tab_others}99.4\footnotesize{$\pm$0.1} & \cellcolor{tab_others}97.8\footnotesize{$\pm$0.3} & \cellcolor{tab_others}94.2\footnotesize{$\pm$1.0} & \cellcolor{tab_others}91.5\footnotesize{$\pm$1.5} & \cellcolor{tab_others}99.5\footnotesize{$\pm$0.1} & \cellcolor{tab_others}98.1\footnotesize{$\pm$0.4}  \\
    
    terminalblock & 57.3\footnotesize{$\pm$3.7} & 56.6\footnotesize{$\pm$6.2}   & 96.9\footnotesize{$\pm$0.6}   & 88.8\footnotesize{$\pm$1.6}   & 64.0\footnotesize{$\pm$4.6}   & 61.1\footnotesize{$\pm$4.4}   & 97.7\footnotesize{$\pm$0.5}   & 91.7\footnotesize{$\pm$1.4}   & 66.9\footnotesize{$\pm$8.2}   & 62.0\footnotesize{$\pm$6.4}   & 97.7\footnotesize{$\pm$0.8}   & 91.8\footnotesize{$\pm$2.4}   \\
    
    \cellcolor{tab_others}toothbrush & \cellcolor{tab_others}59.7\footnotesize{$\pm$1.2}    & \cellcolor{tab_others}65.5\footnotesize{$\pm$0.9} & \cellcolor{tab_others}82.9\footnotesize{$\pm$2.1} & \cellcolor{tab_others}67.1\footnotesize{$\pm$0.8} & \cellcolor{tab_others}64.9\footnotesize{$\pm$3.7} & \cellcolor{tab_others}69.3\footnotesize{$\pm$3.0} & \cellcolor{tab_others}87.2\footnotesize{$\pm$3.1} & \cellcolor{tab_others}72.2\footnotesize{$\pm$3.7} & \cellcolor{tab_others}74.1\footnotesize{$\pm$7.8} & \cellcolor{tab_others}77.7\footnotesize{$\pm$7.8} & \cellcolor{tab_others}91.7\footnotesize{$\pm$2.3} & \cellcolor{tab_others}79.8\footnotesize{$\pm$4.8}  \\
    
    toy & 65.4\footnotesize{$\pm$8.9}   & 70.8\footnotesize{$\pm$10.0}  & 90.1\footnotesize{$\pm$1.8}   & 84.0\footnotesize{$\pm$2.8}   & 77.4\footnotesize{$\pm$3.5}   & 82.6\footnotesize{$\pm$2.9}   & 91.8\footnotesize{$\pm$1.1}   & 86.8\footnotesize{$\pm$1.1}   & 78.9\footnotesize{$\pm$2.0}   & 84.0\footnotesize{$\pm$1.8}   & 92.4\footnotesize{$\pm$0.8}   & 87.5\footnotesize{$\pm$1.0}  \\
    
    \cellcolor{tab_others}toy brick & \cellcolor{tab_others}68.6\footnotesize{$\pm$2.1} & \cellcolor{tab_others}61.6\footnotesize{$\pm$3.7} & \cellcolor{tab_others}94.8\footnotesize{$\pm$0.3} & \cellcolor{tab_others}72.5\footnotesize{$\pm$3.5} & \cellcolor{tab_others}71.3\footnotesize{$\pm$2.2} & \cellcolor{tab_others}65.3\footnotesize{$\pm$3.4} & \cellcolor{tab_others}95.5\footnotesize{$\pm$0.4} & \cellcolor{tab_others}75.1\footnotesize{$\pm$3.3} & \cellcolor{tab_others}72.3\footnotesize{$\pm$1.6} & \cellcolor{tab_others}66.4\footnotesize{$\pm$2.5} & \cellcolor{tab_others}95.7\footnotesize{$\pm$0.3} & \cellcolor{tab_others}75.4\footnotesize{$\pm$2.5}  \\
    
    transistor1 & 62.4\footnotesize{$\pm$5.5}   & 70.6\footnotesize{$\pm$4.6}   & 95.5\footnotesize{$\pm$0.8}   & 83.5\footnotesize{$\pm$1.6}   & 77.8\footnotesize{$\pm$10.6}  & 82.8\footnotesize{$\pm$8.7}   & 97.2\footnotesize{$\pm$1.2}   & 89.2\footnotesize{$\pm$3.8}   & 84.1\footnotesize{$\pm$1.8}   & 86.8\footnotesize{$\pm$9.5}   & 97.8\footnotesize{$\pm$1.5}   & 91.7\footnotesize{$\pm$4.9}  \\
    
    \cellcolor{tab_others}u block & \cellcolor{tab_others}70.9\footnotesize{$\pm$1.9}   & \cellcolor{tab_others}54.6\footnotesize{$\pm$2.0} & \cellcolor{tab_others}97.7\footnotesize{$\pm$0.7} & \cellcolor{tab_others}87.4\footnotesize{$\pm$3.4} & \cellcolor{tab_others}71.4\footnotesize{$\pm$3.4} & \cellcolor{tab_others}56.5\footnotesize{$\pm$5.7} & \cellcolor{tab_others}97.4\footnotesize{$\pm$0.8} & \cellcolor{tab_others}86.0\footnotesize{$\pm$3.6} & \cellcolor{tab_others}74.8\footnotesize{$\pm$4.0} & \cellcolor{tab_others}60.0\footnotesize{$\pm$5.8} & \cellcolor{tab_others}97.8\footnotesize{$\pm$0.9} & \cellcolor{tab_others}87.8\footnotesize{$\pm$4.9}  \\
    
    usb & 58.9\footnotesize{$\pm$0.4}   & 50.9\footnotesize{$\pm$1.0}   & 93.1\footnotesize{$\pm$0.2}   & 76.8\footnotesize{$\pm$0.6}   & 64.2\footnotesize{$\pm$4.4}   & 56.4\footnotesize{$\pm$7.1}   & 94.7\footnotesize{$\pm$1.0}   & 80.9\footnotesize{$\pm$3.5}   & 73.4\footnotesize{$\pm$9.2}   & 65.8\footnotesize{$\pm$13.1}  & 96.2\footnotesize{$\pm$1.5}   & 85.8\footnotesize{$\pm$5.6}  \\
    
    \cellcolor{tab_others}usb adaptor & \cellcolor{tab_others}56.8\footnotesize{$\pm$1.5}   & \cellcolor{tab_others}44.4\footnotesize{$\pm$2.5} & \cellcolor{tab_others}94.1\footnotesize{$\pm$0.6}   & \cellcolor{tab_others}75.3\footnotesize{$\pm$1.9} & \cellcolor{tab_others}59.2\footnotesize{$\pm$3.1}   & \cellcolor{tab_others}45.9\footnotesize{$\pm$3.0} & \cellcolor{tab_others}94.7\footnotesize{$\pm$1.4} & \cellcolor{tab_others}77.1\footnotesize{$\pm$5.2} & \cellcolor{tab_others}67.2\footnotesize{$\pm$3.9} & \cellcolor{tab_others}59.0\footnotesize{$\pm$6.0} & \cellcolor{tab_others}97.0\footnotesize{$\pm$1.1} & \cellcolor{tab_others}84.2\footnotesize{$\pm$5.0}  \\
    
    vcpill & 88.2\footnotesize{$\pm$2.3}    & 87.3\footnotesize{$\pm$2.3}   & 98.4\footnotesize{$\pm$0.3}   & 92.4\footnotesize{$\pm$1.5}   & 90.0\footnotesize{$\pm$1.4}   & 89.1\footnotesize{$\pm$1.7}   & 98.5\footnotesize{$\pm$0.1}   & 92.6\footnotesize{$\pm$0.5}   & 93.6\footnotesize{$\pm$2.6}   & 92.8\footnotesize{$\pm$2.9}   & 98.9\footnotesize{$\pm$0.3}   & 94.3\footnotesize{$\pm$1.7}  \\
    
    \cellcolor{tab_others}wooden beads & \cellcolor{tab_others}84.7\footnotesize{$\pm$0.7}  & \cellcolor{tab_others}83.6\footnotesize{$\pm$0.9} & \cellcolor{tab_others}98.5\footnotesize{$\pm$0.2} & \cellcolor{tab_others}89.7\footnotesize{$\pm$1.6} & \cellcolor{tab_others}86.2\footnotesize{$\pm$0.8} & \cellcolor{tab_others}85.4\footnotesize{$\pm$0.9} & \cellcolor{tab_others}98.7\footnotesize{$\pm$0.2} & \cellcolor{tab_others}88.9\footnotesize{$\pm$2.6} & \cellcolor{tab_others}81.8\footnotesize{$\pm$2.6} & \cellcolor{tab_others}71.6\footnotesize{$\pm$3.5} & \cellcolor{tab_others}98.5\footnotesize{$\pm$0.3} & \cellcolor{tab_others}90.2\footnotesize{$\pm$2.4}  \\
    
    woodstick & 81.8\footnotesize{$\pm$0.9} & 71.7\footnotesize{$\pm$1.8}   & 98.3\footnotesize{$\pm$0.2}   & 90.8\footnotesize{$\pm$0.7}   & 81.0\footnotesize{$\pm$2.1}   & 70.3\footnotesize{$\pm$2.3}   & 98.4\footnotesize{$\pm$0.4}   & 89.9\footnotesize{$\pm$2.4}   & 81.8\footnotesize{$\pm$2.6}   & 71.6\footnotesize{$\pm$3.5}   & 98.5\footnotesize{$\pm$0.3}   & 90.2\footnotesize{$\pm$2.4}  \\
    
    \cellcolor{tab_others}zipper & \cellcolor{tab_others}92.3\footnotesize{$\pm$1.7}    & \cellcolor{tab_others}95.9\footnotesize{$\pm$1.0} & \cellcolor{tab_others}97.6\footnotesize{$\pm$0.4} & \cellcolor{tab_others}93.5\footnotesize{$\pm$0.8} & \cellcolor{tab_others}94.1\footnotesize{$\pm$2.3} & \cellcolor{tab_others}96.9\footnotesize{$\pm$1.3} & \cellcolor{tab_others}98.0\footnotesize{$\pm$0.6} & \cellcolor{tab_others}94.6\footnotesize{$\pm$1.8} & \cellcolor{tab_others}95.9\footnotesize{$\pm$2.1} & \cellcolor{tab_others}97.8\footnotesize{$\pm$1.1} & \cellcolor{tab_others}98.4\footnotesize{$\pm$0.4} & \cellcolor{tab_others}95.7\footnotesize{$\pm$1.5}  \\
    
    \midrule
    Mean & 70.8\footnotesize{$\pm$1.2}  & 66.7\footnotesize{$\pm$1.5}   & 95.7\footnotesize{$\pm$0.3}   & 84.9\footnotesize{$\pm$0.7}   & 74.7\footnotesize{$\pm$1.2}   & 70.1\footnotesize{$\pm$1.7}   & 96.4\footnotesize{$\pm$0.3}   & 86.5\footnotesize{$\pm$1.1}   & 79.1\footnotesize{$\pm$2.1}   & 74.7\footnotesize{$\pm$2.3}   & 97.3\footnotesize{$\pm$0.3}   & 88.9\footnotesize{$\pm$1.4}  \\
    
    \bottomrule
    \end{tabular}
